Model Fusion via Retrofitting

Model fusion seeks to combine independently trained neural networks into a single model without retraining, but is complicated by representational divergence arising from permutation invariance, random initialization, and heterogeneous training data. Existing methods struggle particularly in zero-shot settings under non-IID data distributions, and are often limited to specific architectures or pairwise fusion. We introduce a neuron-centric family of fusion algorithms that frames fusion as a principled representation-matching problem: intermediate neurons across parent models are grouped into target representations, which the fused model's corresponding sub-networks are then trained to approximate. Unlike prior work, our approach incorporates neuron attribution scores to bias alignment toward salient features, and can be applied to any architecture modularizable as a DAG of levels -- empirically validated on VGGs, ResNets, and ViTs. Experiments across standard benchmarks show consistent improvements over existing fusion methods, with the largest gains in zero-shot and non-IID scenarios. Code is available at https://github.com/AndrewSpano/model-fusion-via-retrofitting.

==> figures/algo.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning,fit,shapes,backgrounds}

% \begin{document}



\begin{tikzpicture}[
    neuron/.style={circle, draw=black, fill=white, minimum size=6pt, inner sep=0pt},
    conn/.style={-latex, thick},
    % cluster/.style={ellipse, draw=black, dashed},
    cluster/.style={draw=black, dashed}
    every node/.style={font=\small}
]

% Style adjustments
\tikzset{
  neuron/.style={circle, draw=black, fill=gray!20, minimum size=6pt, inner sep=0pt},
  conn/.style={draw=gray!70, line width=0.5pt},
}

%%% MODEL 1 (top)
\node at (0, 3.5) {Model 1};
% Input layer
\foreach \i in {1, 2}
  \node[neuron] (m1i\i) at (1, 5-\i) {}; 
% First hidden layer
\foreach \i in {1, 2, 3, 4}
  \node[neuron] (m1h1\i) at (1.8, 5.5-\i*0.8) {}; 
% Second hidden layer
\foreach \i in {1, 2, 3, 4}
  \node[neuron] (m1h2\i) at (2.6, 5.5-\i*0.8) {}; 
% Output
\node[neuron] (m1o) at (3.4, 3.5) {}; 
% Connections
\foreach \i in {1,2}
  \foreach \j in {1,2,3,4}
    \draw[conn] (m1i\i) -- (m1h1\j); % input to hidden1
\foreach \i in {1,2,3,4}
  \foreach \j in {1,2,3,4}
    \draw[conn] (m1h1\i) -- (m1h2\j); % hidden1 to hidden2
\foreach \j in {1,2,3,4}
  \draw[conn] (m1h2\j) -- (m1o); % hidden2 to output


%%% MODEL 2 (bottom)
\node at (0, 0.5) {Model 2};
% Input layer
\foreach \i in {1, 2}
  \node[neuron] (m2i\i) at (1,2-\i) {}; 
% First hidden layer
\foreach \i in {1,2,3,4}
  \node[neuron] (m2h1\i) at (1.8, 2.5-\i*0.8) {}; 
% Second hidden layer
\foreach \i in {1,2,3,4}
  \node[neuron] (m2h2\i) at (2.6, 2.5-\i*0.8) {}; 
% Output
\node[neuron] (m2o) at (3.4, 0.5) {}; 
% Connections
\foreach \i in {1,2}
  \foreach \j in {1,2,3,4}
    \draw[conn] (m2i\i) -- (m2h1\j); % input to hidden1
\foreach \i in {1,2,3,4}
  \foreach \j in {1,2,3,4}
    \draw[conn] (m2h1\i) -- (m2h2\j); % hidden1 to hidden2
\foreach \j in {1,2,3,4}
  \draw[conn] (m2h2\j) -- (m2o); % hidden2 to output






% transition
\draw[->, line width=2pt] 
  (3.8, 2.0) -- (5.2, 2.0) 
  node[midway, above] {\footnotesize \shortstack{Compute activations \\ and group neurons}};





%%% MODEL 1 (colored hidden layer)
% Input layer
\foreach \i in {1, 2}
  \node[neuron] (cm1i\i) at (6.0, 5-\i) {}; 
% First hidden layer (manually colored!)
\node[neuron, fill=red!50]   (cm1h11) at (6.8, 4.7) {}; 
\node[neuron, fill=green!50] (cm1h12) at (6.8, 3.9) {}; 
\node[neuron, fill=blue!50]  (cm1h13) at (6.8, 3.1) {}; 
\node[neuron, fill=yellow!50](cm1h14) at (6.8, 2.3) {}; 
% Second hidden layer
\foreach \i in {1, 2, 3, 4}
  \node[neuron] (cm1h2\i) at (7.6, 5.5-\i*0.8) {}; 
% Output
\node[neuron] (cm1o) at (8.4, 3.5) {}; 
% Connections
\foreach \i in {1,2}
  \foreach \j in {1,2,3,4}
    \draw[conn] (cm1i\i) -- (cm1h1\j); % input to colored hidden1
\foreach \i in {1,2,3,4}
  \foreach \j in {1,2,3,4}
    \draw[conn] (cm1h1\i) -- (cm1h2\j); % hidden1 to hidden2
\foreach \j in {1,2,3,4}
  \draw[conn] (cm1h2\j) -- (cm1o); % hidden2 to output



%%% MODEL 2 (colored hidden layer)
% Input layer
\foreach \i in {1, 2}
  \node[neuron] (cm2i\i) at (6.0, 2-\i) {}; 
% First hidden layer (manually colored!)
\node[neuron, fill=blue!50]   (cm2h11) at (6.8, 1.7) {}; 
\node[neuron, fill=green!50]  (cm2h12) at (6.8, 0.9) {}; 
\node[neuron, fill=red!50]    (cm2h13) at (6.8, 0.1) {}; 
\node[neuron, fill=yellow!50] (cm2h14) at (6.8,-0.7) {}; 
% Second hidden layer
\foreach \i in {1,2,3,4}
  \node[neuron] (cm2h2\i) at (7.6, 2.5-\i*0.8) {}; 
% Output
\node[neuron] (cm2o) at (8.4, 0.5) {}; 
% Connections
\foreach \i in {1,2}
  \foreach \j/\name in {1/cm2h11, 2/cm2h12, 3/cm2h13, 4/cm2h14}
    \draw[conn] (cm2i\i) -- (\name); % input to colored hidden1
\foreach \i/\nameI in {1/cm2h11, 2/cm2h12, 3/cm2h13, 4/cm2h14}
  \foreach \j in {1,2,3,4}
    \draw[conn] (\nameI) -- (cm2h2\j); % hidden1 to hidden2
\foreach \j in {1,2,3,4}
  \draw[conn] (cm2h2\j) -- (cm2o); % hidden2 to output





% Cluster centers (shifted to the right)
\node[neuron, fill=red!50]    (c1) at (10.3, 4.2) {};
\node[neuron, fill=blue!50]   (c2) at (10.9, 4.2) {};
\node[neuron, fill=green!50]  (c3) at (11.5, 4.2) {};
\node[neuron, fill=yellow!50] (c4) at (12.1, 4.2) {};
\node at (11.2, 4.6) {\small centroids};


% curved lines from colors to centers
% Very faint, dashed, curved arrows from red hidden neurons to red cluster center
\draw[->, draw=red!40, dashed, opacity=0.8, line width=1.5pt] 
  (cm1h11) .. controls (9.0, 4.8) .. (c1);
\draw[->, draw=red!40, dashed, opacity=0.8, line width=1.5pt] 
  (cm2h13) .. controls (9.0, 3.2) .. (c1);
% same for blue cluster center
\draw[->, draw=blue!40, dashed, opacity=0.8, line width=1.5pt] 
  (cm1h13) .. controls (10.2, 4.8) .. (c2);
\draw[->, draw=blue!40, dashed, opacity=0.8, line width=1.5pt] 
  (cm2h11) .. controls (10.8, 3.2) .. (c2);



% Fused model
% Fused model (also shifted right)
\foreach \i in {1, 2}
  \node[neuron] (fusei\i) at (10.0, 2-\i) {}; 
\foreach \i in {1,2,3,4}
  \node[neuron] (fuseh1\i) at (10.8, 2.5-\i*0.8) {}; 
\foreach \i in {1,2,3,4}
  \node[neuron] (fuseh2\i) at (11.6, 2.5-\i*0.8) {}; 
\node[neuron] (fuse0) at (12.4, 0.5) {}; 
% Connections
\foreach \i in {1,2}
  \foreach \j in {1,2,3,4}
    \draw[conn] (fusei\i) -- (fuseh1\j); % input to hidden1
\foreach \i in {1,2,3,4}
  \foreach \j in {1,2,3,4}
    \draw[conn] (fuseh1\i) -- (fuseh2\j); % hidden1 to hidden2
\foreach \j in {1,2,3,4}
  \draw[conn] (fuseh2\j) -- (fuse0); % hidden2 to output
\node at (13.8, 0.5) {Fused model $\mathcal{F}$};



% Dashed ellipse around hidden layer 1 in fused model
\draw[cluster, draw=purple] (10.8, 0.5) ellipse (0.4cm and 1.5cm);




% Training annotation pointing to the hidden layer
\node[text=black, align=left, font=\small] at (13.4, 2.9) 
{Fit weights to minimize \\ distance between fused \\ activations and centroids};
\draw[->, draw=black, line width=0.8pt]
  (10.8, 2.1) -- (11.2, 4.0);

\end{tikzpicture}
% \end{document}

